Code Design for Short Blocks: A Survey

The design of block codes for short information blocks (e.g., a thousand or less information bits) is an open research problem which is gaining relevance thanks to emerging applications in wireless communication networks. In this work, we review some of the most recent code constructions targeting the short block regime, and we compare then with both finite-length performance bounds and classical error correction coding schemes. We will see how it is possible to effectively approach the theoretical bounds, with different performance vs. decoding complexity trade-offs.

==> k64_n128.tikz.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
     width=17cm,
     height=13cm,
     grid=both,
     grid style={dotted,gray},
       legend cell align=left,
       legend style={font=\footnotesize},
       legend columns=3,
       legend style={at={(0,-0.3)},anchor=west,draw=none,
       	/tikz/every even column/.append style={column sep=0.5cm}
       },
    %legend pos=north west,
	xmin=1,
	xmax=6,
	ymin=1e-6,
	ymax=1,
	xlabel={$E_b/N_0$, [dB]},
	ylabel={Codeword Error Rate}
	]
\addplot[color=black,line width = 0.8pt,solid] table[x=snr,y=cer] {./spb_k64_n128.txt}; \label{leg:spb} \addlegendentry{Sphere Packing Bound};
\addplot[color=black,line width = 0.8pt,dashdotted] table[x=snr,y=cer] {./pvp_k64_n128.txt}; \label{leg:pvp} \addlegendentry{Normal Approximation};
\addplot[color=black,line width = 0.8pt,dashed] table[x=snr,y=cer] {./rcb_k64_n128.txt}; \label{leg:rcb} \addlegendentry{Random Coding Bound};

%\addlegendimage{empty legend}\addlegendentry[minimum height=0.2cm, anchor=mid west,inner sep=0,outer sep=0]{}

\addplot[color=red,line width = 0.3pt,solid,mark=*] table[x=snr,y=cer] {./protonasa.txt};\label{lab:protonasa} \addlegendentry{CCSDS Up-Link LDPC Code};
\addplot[color=red,line width = 0.3pt,solid,mark=o] table[x=snr,y=cer] {./gallager.txt}; \label{lab:36} \addlegendentry{$(3,6)$ Regular LDPC Code};
\addplot[color=red,line width = 0.3pt,solid,mark=x] table[x=snr,y=cer] {./ARA.txt}; \label{lab:ara}  \addlegendentry{AR3A LDPC Code};
\addplot[color=red,line width = 0.3pt,solid,mark=square] table[x=snr,y=cer] {./ARJA.txt}; \label{lab:arja} \addlegendentry{ARJA LDPC Code};

%\addlegendimage{empty legend}\addlegendentry[minimum height=0.2cm, anchor=mid west,inner sep=0,outer sep=0]{}

\addplot[color=blue,line width = 0.3pt,dashed,mark=*,mark color=blue,mark options={solid,fill=blue}] table[x=snr,y=cer] {./turbo16.txt}; \label{lab:turbo} \addlegendentry{$16$-states Turbo Code};

%\addlegendimage{empty legend}\addlegendentry[minimum height=0.2cm, anchor=mid west,inner sep=0,outer sep=0]{}

\addplot[color=blue,line width = 0.3pt,dashed,mark=star,,mark options={solid}] table[x=snr,y=cer] {./tc256.txt}; \label{lab:tc256} \addlegendentry{$\mathbb F_{256}$ Turbo Code};
\addplot[color=green!30!black,line width = 0.3pt,dashdotted,mark=square,,mark options={solid}] table[x=snr,y=cer] {./ldpc256.txt}; \label{lab:ldpc256} \addlegendentry{$\mathbb F_{256}$ LDPC Code};

%\addlegendimage{empty legend}\addlegendentry[minimum height=0.2cm, anchor=mid west,inner sep=0,outer sep=0]{}

\addplot[color=red!30!black,line width = 0.3pt,solid,mark=triangle*,mark options={solid,fill=red!30!black}] table[x=snr,y=cer] {./bch.txt}; \label{lab:bch} \addlegendentry{Extended BCH Code (OSD)};
\addplot[color=red!30!black,line width = 0.3pt,solid,mark=triangle*,mark options={solid,fill=white}] table[x=snr,y=cer] {./ldpcosd.txt}; \label{lab:ldpcosd} \addlegendentry{$\mathbb F_{256}$ LDPC Code (OSD)};

%\addlegendimage{empty legend}\addlegendentry[minimum height=0.2cm, anchor=mid west,inner sep=0,outer sep=0]{}

\addplot[color=green!80!red,line width = 0.3pt,dashed,mark=diamond*,mark options={solid,fill=white}] table[x=snr,y=cer] {./polarSC.txt}; \label{lab:polar} \addlegendentry{Polar Code, SC Decoding};
%\addplot[color=green!80!red,line width = 0.3pt,solid,mark=diamond*,mark options={solid,fill=white}] table[x=snr,y=cer] {./polarListCRC.txt};
\addplot[color=green!80!red,line width = 0.3pt,solid,mark=diamond*,mark options={solid,fill=white}] table[x=snr,y=cer] {./polarList_CRC7.txt}; \label{lab:polar_list_crc} \addlegendentry{Polar Code, List Decoding $+$ CRC-$7$};

%\addlegendimage{empty legend}\addlegendentry[minimum height=0.2cm, anchor=mid west,inner sep=0,outer sep=0]{}

\addplot[color=blue,line width = 0.5pt,solid,mark=square*] table[x=snr,y=cer] {./k64_n128_TBm8.tik}; \label{lab:tb8} \addlegendentry{TB CC, $m=8$ $[515\, 677]$};
\addplot[color=blue,line width = 0.5pt,solid,mark=star] table[x=snr,y=cer] {./k64_n128_TBm11.tik}; \label{lab:tb11} \addlegendentry{TB CC, $m=11$ $[5537\, 6131]$};
\addplot[color=blue,line width = 0.5pt,solid,mark=diamond] table[x=snr,y=cer] {./tb14.txt}; \label{lab:tb14} \addlegendentry{TB CC, $m=14$ $[75063 \, 56711]$};

\end{semilogyaxis}
\end{tikzpicture}

